Pseudorandomness in the (Inverseless) Haar Random Oracle Model

We study the (in)feasibility of quantum pseudorandom notions in a quantum analog of the random oracle model, where all the parties, including the adversary, have oracle access to the same Haar random unitary. In this model, we show the following: - (Unbounded-query secure) pseudorandom unitaries (PRU) exist. Moreover, the PRU construction makes two calls to the Haar oracle. - We consider constructions of PRUs making a single call to the Haar oracle. In this setting, we show that unbounded-query security is impossible to achieve. We complement this result by showing that bounded-query secure PRUs do exist with a single query to the Haar oracle. - We show that multi-copy pseudorandom state generators and function-like state generators (with classical query access), making a single call to the Haar oracle, exist. Our results have two consequences: (a) when the Haar random unitary is instantiated suitably, our results present viable approaches for building quantum pseudorandom objects without relying upon one-way functions and, (b) for the first time, we show that the key length in pseudorandom unitaries can be generically shrunk (relative to the output length). Our results are also some of the first usecases of the new "path recording" formalism for Haar random unitaries, introduced in the recent breakthrough work of Ma and Huang.

==> figures/low_depth_stretch.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp7401477255798031] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (18,54.1) .. controls (18,52.39) and (19.39,51) .. (21.1,51) -- (61.07,51) .. controls (62.78,51) and (64.17,52.39) .. (64.17,54.1) -- (64.17,63.4) .. controls (64.17,65.11) and (62.78,66.5) .. (61.07,66.5) -- (21.1,66.5) .. controls (19.39,66.5) and (18,65.11) .. (18,63.4) -- cycle ;
%Rounded Rect [id:dp43674427557920426] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (19,41.7) .. controls (19,40.76) and (19.76,40) .. (20.7,40) -- (29.47,40) .. controls (30.41,40) and (31.17,40.76) .. (31.17,41.7) -- (31.17,46.8) .. controls (31.17,47.74) and (30.41,48.5) .. (29.47,48.5) -- (20.7,48.5) .. controls (19.76,48.5) and (19,47.74) .. (19,46.8) -- cycle ;
%Rounded Rect [id:dp6627355888619411] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (18,24.1) .. controls (18,22.39) and (19.39,21) .. (21.1,21) -- (61.07,21) .. controls (62.78,21) and (64.17,22.39) .. (64.17,24.1) -- (64.17,33.4) .. controls (64.17,35.11) and (62.78,36.5) .. (61.07,36.5) -- (21.1,36.5) .. controls (19.39,36.5) and (18,35.11) .. (18,33.4) -- cycle ;
%Rounded Rect [id:dp4877891951758492] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (72,54.1) .. controls (72,52.39) and (73.39,51) .. (75.1,51) -- (115.07,51) .. controls (116.78,51) and (118.17,52.39) .. (118.17,54.1) -- (118.17,63.4) .. controls (118.17,65.11) and (116.78,66.5) .. (115.07,66.5) -- (75.1,66.5) .. controls (73.39,66.5) and (72,65.11) .. (72,63.4) -- cycle ;
%Rounded Rect [id:dp5540972676655451] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (73,41.7) .. controls (73,40.76) and (73.76,40) .. (74.7,40) -- (83.47,40) .. controls (84.41,40) and (85.17,40.76) .. (85.17,41.7) -- (85.17,46.8) .. controls (85.17,47.74) and (84.41,48.5) .. (83.47,48.5) -- (74.7,48.5) .. controls (73.76,48.5) and (73,47.74) .. (73,46.8) -- cycle ;
%Rounded Rect [id:dp7243057497767849] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (72,24.1) .. controls (72,22.39) and (73.39,21) .. (75.1,21) -- (115.07,21) .. controls (116.78,21) and (118.17,22.39) .. (118.17,24.1) -- (118.17,33.4) .. controls (118.17,35.11) and (116.78,36.5) .. (115.07,36.5) -- (75.1,36.5) .. controls (73.39,36.5) and (72,35.11) .. (72,33.4) -- cycle ;
%Rounded Rect [id:dp46332816964713586] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (126,54.1) .. controls (126,52.39) and (127.39,51) .. (129.1,51) -- (169.07,51) .. controls (170.78,51) and (172.17,52.39) .. (172.17,54.1) -- (172.17,63.4) .. controls (172.17,65.11) and (170.78,66.5) .. (169.07,66.5) -- (129.1,66.5) .. controls (127.39,66.5) and (126,65.11) .. (126,63.4) -- cycle ;
%Rounded Rect [id:dp901979411842498] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (127,41.7) .. controls (127,40.76) and (127.76,40) .. (128.7,40) -- (137.47,40) .. controls (138.41,40) and (139.17,40.76) .. (139.17,41.7) -- (139.17,46.8) .. controls (139.17,47.74) and (138.41,48.5) .. (137.47,48.5) -- (128.7,48.5) .. controls (127.76,48.5) and (127,47.74) .. (127,46.8) -- cycle ;
%Rounded Rect [id:dp7913220306813334] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (126,24.1) .. controls (126,22.39) and (127.39,21) .. (129.1,21) -- (169.07,21) .. controls (170.78,21) and (172.17,22.39) .. (172.17,24.1) -- (172.17,33.4) .. controls (172.17,35.11) and (170.78,36.5) .. (169.07,36.5) -- (129.1,36.5) .. controls (127.39,36.5) and (126,35.11) .. (126,33.4) -- cycle ;
%Rounded Rect [id:dp06296657522292082] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (43,105.1) .. controls (43,103.39) and (44.39,102) .. (46.1,102) -- (86.07,102) .. controls (87.78,102) and (89.17,103.39) .. (89.17,105.1) -- (89.17,114.4) .. controls (89.17,116.11) and (87.78,117.5) .. (86.07,117.5) -- (46.1,117.5) .. controls (44.39,117.5) and (43,116.11) .. (43,114.4) -- cycle ;
%Rounded Rect [id:dp8641142473549219] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (44,92.7) .. controls (44,91.76) and (44.76,91) .. (45.7,91) -- (54.47,91) .. controls (55.41,91) and (56.17,91.76) .. (56.17,92.7) -- (56.17,97.8) .. controls (56.17,98.74) and (55.41,99.5) .. (54.47,99.5) -- (45.7,99.5) .. controls (44.76,99.5) and (44,98.74) .. (44,97.8) -- cycle ;
%Rounded Rect [id:dp633599656448454] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (43,75.1) .. controls (43,73.39) and (44.39,72) .. (46.1,72) -- (86.07,72) .. controls (87.78,72) and (89.17,73.39) .. (89.17,75.1) -- (89.17,84.4) .. controls (89.17,86.11) and (87.78,87.5) .. (86.07,87.5) -- (46.1,87.5) .. controls (44.39,87.5) and (43,86.11) .. (43,84.4) -- cycle ;
%Rounded Rect [id:dp4471332167755059] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (97,105.1) .. controls (97,103.39) and (98.39,102) .. (100.1,102) -- (140.07,102) .. controls (141.78,102) and (143.17,103.39) .. (143.17,105.1) -- (143.17,114.4) .. controls (143.17,116.11) and (141.78,117.5) .. (140.07,117.5) -- (100.1,117.5) .. controls (98.39,117.5) and (97,116.11) .. (97,114.4) -- cycle ;
%Rounded Rect [id:dp5670427599673723] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (98,92.7) .. controls (98,91.76) and (98.76,91) .. (99.7,91) -- (108.47,91) .. controls (109.41,91) and (110.17,91.76) .. (110.17,92.7) -- (110.17,97.8) .. controls (110.17,98.74) and (109.41,99.5) .. (108.47,99.5) -- (99.7,99.5) .. controls (98.76,99.5) and (98,98.74) .. (98,97.8) -- cycle ;
%Rounded Rect [id:dp5245337998489351] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (97,75.1) .. controls (97,73.39) and (98.39,72) .. (100.1,72) -- (140.07,72) .. controls (141.78,72) and (143.17,73.39) .. (143.17,75.1) -- (143.17,84.4) .. controls (143.17,86.11) and (141.78,87.5) .. (140.07,87.5) -- (100.1,87.5) .. controls (98.39,87.5) and (97,86.11) .. (97,84.4) -- cycle ;
%Rounded Rect [id:dp39530009420576917] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (151,105.1) .. controls (151,103.39) and (152.39,102) .. (154.1,102) -- (194.07,102) .. controls (195.78,102) and (197.17,103.39) .. (197.17,105.1) -- (197.17,114.4) .. controls (197.17,116.11) and (195.78,117.5) .. (194.07,117.5) -- (154.1,117.5) .. controls (152.39,117.5) and (151,116.11) .. (151,114.4) -- cycle ;
%Rounded Rect [id:dp4193022189403115] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (152,92.7) .. controls (152,91.76) and (152.76,91) .. (153.7,91) -- (162.47,91) .. controls (163.41,91) and (164.17,91.76) .. (164.17,92.7) -- (164.17,97.8) .. controls (164.17,98.74) and (163.41,99.5) .. (162.47,99.5) -- (153.7,99.5) .. controls (152.76,99.5) and (152,98.74) .. (152,97.8) -- cycle ;
%Rounded Rect [id:dp1815465607339387] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (151,75.1) .. controls (151,73.39) and (152.39,72) .. (154.1,72) -- (194.07,72) .. controls (195.78,72) and (197.17,73.39) .. (197.17,75.1) -- (197.17,84.4) .. controls (197.17,86.11) and (195.78,87.5) .. (194.07,87.5) -- (154.1,87.5) .. controls (152.39,87.5) and (151,86.11) .. (151,84.4) -- cycle ;
%Rounded Rect [id:dp40472535391159103] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (180,54.1) .. controls (180,52.39) and (181.39,51) .. (183.1,51) -- (223.07,51) .. controls (224.78,51) and (226.17,52.39) .. (226.17,54.1) -- (226.17,63.4) .. controls (226.17,65.11) and (224.78,66.5) .. (223.07,66.5) -- (183.1,66.5) .. controls (181.39,66.5) and (180,65.11) .. (180,63.4) -- cycle ;
%Rounded Rect [id:dp08119219620186213] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (181,41.7) .. controls (181,40.76) and (181.76,40) .. (182.7,40) -- (191.47,40) .. controls (192.41,40) and (193.17,40.76) .. (193.17,41.7) -- (193.17,46.8) .. controls (193.17,47.74) and (192.41,48.5) .. (191.47,48.5) -- (182.7,48.5) .. controls (181.76,48.5) and (181,47.74) .. (181,46.8) -- cycle ;
%Rounded Rect [id:dp3373024890631222] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (180,24.1) .. controls (180,22.39) and (181.39,21) .. (183.1,21) -- (223.07,21) .. controls (224.78,21) and (226.17,22.39) .. (226.17,24.1) -- (226.17,33.4) .. controls (226.17,35.11) and (224.78,36.5) .. (223.07,36.5) -- (183.1,36.5) .. controls (181.39,36.5) and (180,35.11) .. (180,33.4) -- cycle ;
%Rounded Rect [id:dp7495142891926615] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (234,54.1) .. controls (234,52.39) and (235.39,51) .. (237.1,51) -- (277.07,51) .. controls (278.78,51) and (280.17,52.39) .. (280.17,54.1) -- (280.17,63.4) .. controls (280.17,65.11) and (278.78,66.5) .. (277.07,66.5) -- (237.1,66.5) .. controls (235.39,66.5) and (234,65.11) .. (234,63.4) -- cycle ;
%Rounded Rect [id:dp06135011754956832] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (235,41.7) .. controls (235,40.76) and (235.76,40) .. (236.7,40) -- (245.47,40) .. controls (246.41,40) and (247.17,40.76) .. (247.17,41.7) -- (247.17,46.8) .. controls (247.17,47.74) and (246.41,48.5) .. (245.47,48.5) -- (236.7,48.5) .. controls (235.76,48.5) and (235,47.74) .. (235,46.8) -- cycle ;
%Rounded Rect [id:dp8700903939487353] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (234,24.1) .. controls (234,22.39) and (235.39,21) .. (237.1,21) -- (277.07,21) .. controls (278.78,21) and (280.17,22.39) .. (280.17,24.1) -- (280.17,33.4) .. controls (280.17,35.11) and (278.78,36.5) .. (277.07,36.5) -- (237.1,36.5) .. controls (235.39,36.5) and (234,35.11) .. (234,33.4) -- cycle ;
%Rounded Rect [id:dp7220924472946617] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (288,54.1) .. controls (288,52.39) and (289.39,51) .. (291.1,51) -- (331.07,51) .. controls (332.78,51) and (334.17,52.39) .. (334.17,54.1) -- (334.17,63.4) .. controls (334.17,65.11) and (332.78,66.5) .. (331.07,66.5) -- (291.1,66.5) .. controls (289.39,66.5) and (288,65.11) .. (288,63.4) -- cycle ;
%Rounded Rect [id:dp1589258082551992] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (289,41.7) .. controls (289,40.76) and (289.76,40) .. (290.7,40) -- (299.47,40) .. controls (300.41,40) and (301.17,40.76) .. (301.17,41.7) -- (301.17,46.8) .. controls (301.17,47.74) and (300.41,48.5) .. (299.47,48.5) -- (290.7,48.5) .. controls (289.76,48.5) and (289,47.74) .. (289,46.8) -- cycle ;
%Rounded Rect [id:dp8892525088099079] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (288,24.1) .. controls (288,22.39) and (289.39,21) .. (291.1,21) -- (331.07,21) .. controls (332.78,21) and (334.17,22.39) .. (334.17,24.1) -- (334.17,33.4) .. controls (334.17,35.11) and (332.78,36.5) .. (331.07,36.5) -- (291.1,36.5) .. controls (289.39,36.5) and (288,35.11) .. (288,33.4) -- cycle ;
%Rounded Rect [id:dp41179102705651527] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (205,105.1) .. controls (205,103.39) and (206.39,102) .. (208.1,102) -- (248.07,102) .. controls (249.78,102) and (251.17,103.39) .. (251.17,105.1) -- (251.17,114.4) .. controls (251.17,116.11) and (249.78,117.5) .. (248.07,117.5) -- (208.1,117.5) .. controls (206.39,117.5) and (205,116.11) .. (205,114.4) -- cycle ;
%Rounded Rect [id:dp9961283960799419] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (206,92.7) .. controls (206,91.76) and (206.76,91) .. (207.7,91) -- (216.47,91) .. controls (217.41,91) and (218.17,91.76) .. (218.17,92.7) -- (218.17,97.8) .. controls (218.17,98.74) and (217.41,99.5) .. (216.47,99.5) -- (207.7,99.5) .. controls (206.76,99.5) and (206,98.74) .. (206,97.8) -- cycle ;
%Rounded Rect [id:dp07952875390017655] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (205,75.1) .. controls (205,73.39) and (206.39,72) .. (208.1,72) -- (248.07,72) .. controls (249.78,72) and (251.17,73.39) .. (251.17,75.1) -- (251.17,84.4) .. controls (251.17,86.11) and (249.78,87.5) .. (248.07,87.5) -- (208.1,87.5) .. controls (206.39,87.5) and (205,86.11) .. (205,84.4) -- cycle ;
%Rounded Rect [id:dp46567090917219] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (259,105.1) .. controls (259,103.39) and (260.39,102) .. (262.1,102) -- (302.07,102) .. controls (303.78,102) and (305.17,103.39) .. (305.17,105.1) -- (305.17,114.4) .. controls (305.17,116.11) and (303.78,117.5) .. (302.07,117.5) -- (262.1,117.5) .. controls (260.39,117.5) and (259,116.11) .. (259,114.4) -- cycle ;
%Rounded Rect [id:dp9049052872253112] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260,92.7) .. controls (260,91.76) and (260.76,91) .. (261.7,91) -- (270.47,91) .. controls (271.41,91) and (272.17,91.76) .. (272.17,92.7) -- (272.17,97.8) .. controls (272.17,98.74) and (271.41,99.5) .. (270.47,99.5) -- (261.7,99.5) .. controls (260.76,99.5) and (260,98.74) .. (260,97.8) -- cycle ;
%Rounded Rect [id:dp28384735244252635] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (259,75.1) .. controls (259,73.39) and (260.39,72) .. (262.1,72) -- (302.07,72) .. controls (303.78,72) and (305.17,73.39) .. (305.17,75.1) -- (305.17,84.4) .. controls (305.17,86.11) and (303.78,87.5) .. (302.07,87.5) -- (262.1,87.5) .. controls (260.39,87.5) and (259,86.11) .. (259,84.4) -- cycle ;
%Rounded Rect [id:dp13592351605891706] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (313,105.1) .. controls (313,103.39) and (314.39,102) .. (316.1,102) -- (356.07,102) .. controls (357.78,102) and (359.17,103.39) .. (359.17,105.1) -- (359.17,114.4) .. controls (359.17,116.11) and (357.78,117.5) .. (356.07,117.5) -- (316.1,117.5) .. controls (314.39,117.5) and (313,116.11) .. (313,114.4) -- cycle ;
%Rounded Rect [id:dp9074878682726352] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (314,92.7) .. controls (314,91.76) and (314.76,91) .. (315.7,91) -- (324.47,91) .. controls (325.41,91) and (326.17,91.76) .. (326.17,92.7) -- (326.17,97.8) .. controls (326.17,98.74) and (325.41,99.5) .. (324.47,99.5) -- (315.7,99.5) .. controls (314.76,99.5) and (314,98.74) .. (314,97.8) -- cycle ;
%Rounded Rect [id:dp8615830531719366] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (313,75.1) .. controls (313,73.39) and (314.39,72) .. (316.1,72) -- (356.07,72) .. controls (357.78,72) and (359.17,73.39) .. (359.17,75.1) -- (359.17,84.4) .. controls (359.17,86.11) and (357.78,87.5) .. (356.07,87.5) -- (316.1,87.5) .. controls (314.39,87.5) and (313,86.11) .. (313,84.4) -- cycle ;
%Shape: Circle [id:dp6405657031379123] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377,66.58) .. controls (377,64.6) and (378.6,63) .. (380.58,63) .. controls (382.56,63) and (384.17,64.6) .. (384.17,66.58) .. controls (384.17,68.56) and (382.56,70.17) .. (380.58,70.17) .. controls (378.6,70.17) and (377,68.56) .. (377,66.58) -- cycle ;
%Shape: Circle [id:dp5149509127782991] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (412,66.58) .. controls (412,64.6) and (413.6,63) .. (415.58,63) .. controls (417.56,63) and (419.17,64.6) .. (419.17,66.58) .. controls (419.17,68.56) and (417.56,70.17) .. (415.58,70.17) .. controls (413.6,70.17) and (412,68.56) .. (412,66.58) -- cycle ;
%Shape: Circle [id:dp8422934522502162] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (395,66.58) .. controls (395,64.6) and (396.6,63) .. (398.58,63) .. controls (400.56,63) and (402.17,64.6) .. (402.17,66.58) .. controls (402.17,68.56) and (400.56,70.17) .. (398.58,70.17) .. controls (396.6,70.17) and (395,68.56) .. (395,66.58) -- cycle ;

\end{tikzpicture}


==> figures/results_summary.tikz <==


% Gradient Info
  
\tikzset {_9lteiil0t/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_883jovifs}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_dd9s7tmrl/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_d5hbckofz}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_b1wtava55/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_d38fnj1e5}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_v7kcpwvrm/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_ylolumgcm}{150bp}{rgb(0bp)=(1,0,0);
rgb(37.5bp)=(1,0,0);
rgb(43.75bp)=(1,1,0);
rgb(50bp)=(0.02,0.76,1);
rgb(56.25bp)=(1,1,0);
rgb(62.5bp)=(1,0,0);
rgb(100bp)=(1,0,0)}

% Gradient Info
  
\tikzset {_onr9re88o/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_9de0fddir}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_maazxjbrg/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_zub49bidk}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_efpy700lp/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_o11lerlw7}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_mliwaxm36/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_z8ru8t6a3}{150bp}{rgb(0bp)=(1,0,0);
rgb(37.5bp)=(1,0,0);
rgb(43.75bp)=(1,1,0);
rgb(50bp)=(0.02,0.76,1);
rgb(56.25bp)=(1,1,0);
rgb(62.5bp)=(1,0,0);
rgb(100bp)=(1,0,0)}

% Gradient Info
  
\tikzset {_2rfviun41/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_obeetrhdr}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_yynmbc8tx/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_l4spfq8qb}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_9qrpsxl3c/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_6jjqg977j}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_jo7csovl5/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_1wwwqyzj4}{150bp}{rgb(0bp)=(1,0,0);
rgb(37.5bp)=(1,0,0);
rgb(43.75bp)=(1,1,0);
rgb(50bp)=(0.02,0.76,1);
rgb(56.25bp)=(1,1,0);
rgb(62.5bp)=(1,0,0);
rgb(100bp)=(1,0,0)}

% Gradient Info
  
\tikzset {_tilqy1y6h/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_abbgnyabn}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_xkxwprzqv/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_6niifhk0r}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_ielajkj5j/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_rs6bkcp0x}{150bp}{rgb(0bp)=(1,0,0);
rgb(37.5bp)=(1,0,0);
rgb(43.75bp)=(1,1,0);
rgb(50bp)=(0.02,0.76,1);
rgb(56.25bp)=(1,1,0);
rgb(62.5bp)=(1,0,0);
rgb(100bp)=(1,0,0)}

% Gradient Info
  
\tikzset {_6yffb1dfp/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_c7kx76mn0}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_l6w2c43t9/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_46b8evf4d}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,478); %set diagram left start at 0, and has height of 478

%Rounded Rect [id:dp5490310239718039] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (35,99.7) .. controls (35,96.55) and (37.55,94) .. (40.7,94) -- (64.47,94) .. controls (67.61,94) and (70.17,96.55) .. (70.17,99.7) -- (70.17,116.8) .. controls (70.17,119.95) and (67.61,122.5) .. (64.47,122.5) -- (40.7,122.5) .. controls (37.55,122.5) and (35,119.95) .. (35,116.8) -- cycle ;

%Straight Lines [id:da6222758619917076] 
\draw    (39.3,123) -- (39.3,145) ;
%Straight Lines [id:da05513261963969662] 
\draw    (50.17,122.5) -- (50.17,144.5) ;
%Straight Lines [id:da17256553881740078] 
\draw    (61.47,122.5) -- (61.47,144.5) ;
%Straight Lines [id:da05127491875120005] 
\draw    (74.17,71.5) -- (74.17,144.5) ;
%Straight Lines [id:da29830200303686616] 
\draw    (39.3,72) -- (39.3,94) ;
%Straight Lines [id:da52292173641088] 
\draw    (50.17,71.5) -- (50.17,93.5) ;
%Straight Lines [id:da5597432952252048] 
\draw    (61.47,71.5) -- (61.47,93.5) ;
%Straight Lines [id:da5667283542031208] 
\draw    (86.17,71.5) -- (86.17,144.5) ;
%Straight Lines [id:da06574472843033174] 
\draw    (98.87,71.5) -- (98.87,144.5) ;
%Straight Lines [id:da5134553261146484] 
\draw    (79.3,12.5) -- (79.3,34.5) ;
%Straight Lines [id:da7000271519646402] 
\draw    (90.3,12.5) -- (90.3,34.5) ;
%Straight Lines [id:da6221281676816215] 
\draw    (101.3,12.5) -- (101.3,34.5) ;
%Straight Lines [id:da31017557494399595] 
\draw    (43.3,13.5) -- (43.3,35.5) ;
%Straight Lines [id:da46433647860947747] 
\draw    (54.3,13.5) -- (54.3,35.5) ;
%Straight Lines [id:da8527178232849905] 
\draw    (65.3,13.5) -- (65.3,35.5) ;
%Straight Lines [id:da14597993670288245] 
\draw    (74.3,181.5) -- (74.3,203.5) ;
%Straight Lines [id:da6227975057482649] 
\draw    (85.3,181.5) -- (85.3,203.5) ;
%Straight Lines [id:da016730927910320603] 
\draw    (96.3,181.5) -- (96.3,203.5) ;
%Straight Lines [id:da2896796854248729] 
\draw    (38.3,182.5) -- (38.3,204.5) ;
%Straight Lines [id:da6947535083525406] 
\draw    (49.3,182.5) -- (49.3,204.5) ;
%Straight Lines [id:da2070939224161058] 
\draw    (60.3,182.5) -- (60.3,204.5) ;
%Rounded Rect [id:dp3061125249963582] 
\path  [shading=_883jovifs,_9lteiil0t] (32,42.3) .. controls (32,38.27) and (35.27,35) .. (39.3,35) -- (101.87,35) .. controls (105.9,35) and (109.17,38.27) .. (109.17,42.3) -- (109.17,64.2) .. controls (109.17,68.23) and (105.9,71.5) .. (101.87,71.5) -- (39.3,71.5) .. controls (35.27,71.5) and (32,68.23) .. (32,64.2) -- cycle ; % for fading 
 \draw   (32,42.3) .. controls (32,38.27) and (35.27,35) .. (39.3,35) -- (101.87,35) .. controls (105.9,35) and (109.17,38.27) .. (109.17,42.3) -- (109.17,64.2) .. controls (109.17,68.23) and (105.9,71.5) .. (101.87,71.5) -- (39.3,71.5) .. controls (35.27,71.5) and (32,68.23) .. (32,64.2) -- cycle ; % for border 

%Rounded Rect [id:dp25571206632608345] 
\path  [shading=_d5hbckofz,_dd9s7tmrl] (29,152.3) .. controls (29,148.27) and (32.27,145) .. (36.3,145) -- (98.87,145) .. controls (102.9,145) and (106.17,148.27) .. (106.17,152.3) -- (106.17,174.2) .. controls (106.17,178.23) and (102.9,181.5) .. (98.87,181.5) -- (36.3,181.5) .. controls (32.27,181.5) and (29,178.23) .. (29,174.2) -- cycle ; % for fading 
 \draw   (29,152.3) .. controls (29,148.27) and (32.27,145) .. (36.3,145) -- (98.87,145) .. controls (102.9,145) and (106.17,148.27) .. (106.17,152.3) -- (106.17,174.2) .. controls (106.17,178.23) and (102.9,181.5) .. (98.87,181.5) -- (36.3,181.5) .. controls (32.27,181.5) and (29,178.23) .. (29,174.2) -- cycle ; % for border 

%Rounded Rect [id:dp37378263789269395] 
\path  [shading=_d38fnj1e5,_b1wtava55] (121,18.83) .. controls (121,15.06) and (124.06,12) .. (127.83,12) -- (148.33,12) .. controls (152.11,12) and (155.17,15.06) .. (155.17,18.83) -- (155.17,41.67) .. controls (155.17,45.44) and (152.11,48.5) .. (148.33,48.5) -- (127.83,48.5) .. controls (124.06,48.5) and (121,45.44) .. (121,41.67) -- cycle ; % for fading 
 \draw   (121,18.83) .. controls (121,15.06) and (124.06,12) .. (127.83,12) -- (148.33,12) .. controls (152.11,12) and (155.17,15.06) .. (155.17,18.83) -- (155.17,41.67) .. controls (155.17,45.44) and (152.11,48.5) .. (148.33,48.5) -- (127.83,48.5) .. controls (124.06,48.5) and (121,45.44) .. (121,41.67) -- cycle ; % for border 

%Straight Lines [id:da8544178231043034] 
\draw    (216.3,80.5) -- (216.3,102.5) ;
%Straight Lines [id:da8608602429258065] 
\draw    (227.3,80.5) -- (227.3,102.5) ;
%Straight Lines [id:da5647764658557057] 
\draw    (238.3,80.5) -- (238.3,102.5) ;
%Straight Lines [id:da8225529595082821] 
\draw    (180.3,81.5) -- (180.3,103.5) ;
%Straight Lines [id:da7123021836263054] 
\draw    (191.3,81.5) -- (191.3,103.5) ;
%Straight Lines [id:da981035483791057] 
\draw    (202.3,81.5) -- (202.3,103.5) ;
%Straight Lines [id:da5021492831544037] 
\draw    (216.3,139.5) -- (216.3,161.5) ;
%Straight Lines [id:da40630305709495307] 
\draw    (227.3,139.5) -- (227.3,161.5) ;
%Straight Lines [id:da4089217922284334] 
\draw    (238.3,139.5) -- (238.3,161.5) ;
%Straight Lines [id:da9906613306465429] 
\draw    (180.3,140.5) -- (180.3,162.5) ;
%Straight Lines [id:da9442358809639307] 
\draw    (191.3,140.5) -- (191.3,162.5) ;
%Straight Lines [id:da27682474734508467] 
\draw    (202.3,140.5) -- (202.3,162.5) ;
%Rounded Rect [id:dp44944717069928886] 
\path  [shading=_ylolumgcm,_v7kcpwvrm] (171,110.3) .. controls (171,106.27) and (174.27,103) .. (178.3,103) -- (240.87,103) .. controls (244.9,103) and (248.17,106.27) .. (248.17,110.3) -- (248.17,132.2) .. controls (248.17,136.23) and (244.9,139.5) .. (240.87,139.5) -- (178.3,139.5) .. controls (174.27,139.5) and (171,136.23) .. (171,132.2) -- cycle ; % for fading 
 \draw   (171,110.3) .. controls (171,106.27) and (174.27,103) .. (178.3,103) -- (240.87,103) .. controls (244.9,103) and (248.17,106.27) .. (248.17,110.3) -- (248.17,132.2) .. controls (248.17,136.23) and (244.9,139.5) .. (240.87,139.5) -- (178.3,139.5) .. controls (174.27,139.5) and (171,136.23) .. (171,132.2) -- cycle ; % for border 

%Rounded Rect [id:dp09878327364882045] 
\path  [shading=_9de0fddir,_onr9re88o] (242,46.83) .. controls (242,43.06) and (245.06,40) .. (248.83,40) -- (269.33,40) .. controls (273.11,40) and (276.17,43.06) .. (276.17,46.83) -- (276.17,69.67) .. controls (276.17,73.44) and (273.11,76.5) .. (269.33,76.5) -- (248.83,76.5) .. controls (245.06,76.5) and (242,73.44) .. (242,69.67) -- cycle ; % for fading 
 \draw   (242,46.83) .. controls (242,43.06) and (245.06,40) .. (248.83,40) -- (269.33,40) .. controls (273.11,40) and (276.17,43.06) .. (276.17,46.83) -- (276.17,69.67) .. controls (276.17,73.44) and (273.11,76.5) .. (269.33,76.5) -- (248.83,76.5) .. controls (245.06,76.5) and (242,73.44) .. (242,69.67) -- cycle ; % for border 

%Rounded Rect [id:dp08484437280006729] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (342,36.7) .. controls (342,33.55) and (344.55,31) .. (347.7,31) -- (371.47,31) .. controls (374.61,31) and (377.17,33.55) .. (377.17,36.7) -- (377.17,53.8) .. controls (377.17,56.95) and (374.61,59.5) .. (371.47,59.5) -- (347.7,59.5) .. controls (344.55,59.5) and (342,56.95) .. (342,53.8) -- cycle ;
%Straight Lines [id:da8683383773391096] 
\draw    (349.3,59.84) -- (349.3,75) ;
%Straight Lines [id:da5338857954680012] 
\draw    (360.17,59.5) -- (360.17,74.66) ;
%Straight Lines [id:da41697830417182524] 
\draw    (371.47,59.5) -- (371.47,74.66) ;
%Straight Lines [id:da543029193194854] 
\draw    (384.17,11.5) -- (384.17,74.5) ;
%Straight Lines [id:da5875308119312079] 
\draw    (349.3,12.5) -- (349.3,31.06) ;
%Straight Lines [id:da844042108099946] 
\draw    (360.17,12.96) -- (360.17,31.52) ;
%Straight Lines [id:da5951926798284756] 
\draw    (371.47,12.96) -- (371.47,31.52) ;
%Straight Lines [id:da12636723929115623] 
\draw    (396.17,11.5) -- (396.17,74.5) ;
%Straight Lines [id:da45284972934786694] 
\draw    (408.87,11.5) -- (408.87,74.5) ;
%Straight Lines [id:da3789243638320512] 
\draw    (384.3,111.5) -- (384.3,133.5) ;
%Straight Lines [id:da4714561772597857] 
\draw    (395.3,111.5) -- (395.3,133.5) ;
%Straight Lines [id:da01863528479322485] 
\draw    (406.3,111.5) -- (406.3,133.5) ;
%Straight Lines [id:da47965230758081023] 
\draw    (348.3,112.5) -- (348.3,134.5) ;
%Straight Lines [id:da3764194732902789] 
\draw    (359.3,112.5) -- (359.3,134.5) ;
%Straight Lines [id:da9683823456971423] 
\draw    (370.3,112.5) -- (370.3,134.5) ;
%Rounded Rect [id:dp3762523680496015] 
\path  [shading=_zub49bidk,_maazxjbrg] (339,82.3) .. controls (339,78.27) and (342.27,75) .. (346.3,75) -- (408.87,75) .. controls (412.9,75) and (416.17,78.27) .. (416.17,82.3) -- (416.17,104.2) .. controls (416.17,108.23) and (412.9,111.5) .. (408.87,111.5) -- (346.3,111.5) .. controls (342.27,111.5) and (339,108.23) .. (339,104.2) -- cycle ; % for fading 
 \draw   (339,82.3) .. controls (339,78.27) and (342.27,75) .. (346.3,75) -- (408.87,75) .. controls (412.9,75) and (416.17,78.27) .. (416.17,82.3) -- (416.17,104.2) .. controls (416.17,108.23) and (412.9,111.5) .. (408.87,111.5) -- (346.3,111.5) .. controls (342.27,111.5) and (339,108.23) .. (339,104.2) -- cycle ; % for border 

%Rounded Rect [id:dp7754265920630491] 
\path  [shading=_o11lerlw7,_efpy700lp] (421,26.83) .. controls (421,23.06) and (424.06,20) .. (427.83,20) -- (448.33,20) .. controls (452.11,20) and (455.17,23.06) .. (455.17,26.83) -- (455.17,49.67) .. controls (455.17,53.44) and (452.11,56.5) .. (448.33,56.5) -- (427.83,56.5) .. controls (424.06,56.5) and (421,53.44) .. (421,49.67) -- cycle ; % for fading 
 \draw   (421,26.83) .. controls (421,23.06) and (424.06,20) .. (427.83,20) -- (448.33,20) .. controls (452.11,20) and (455.17,23.06) .. (455.17,26.83) -- (455.17,49.67) .. controls (455.17,53.44) and (452.11,56.5) .. (448.33,56.5) -- (427.83,56.5) .. controls (424.06,56.5) and (421,53.44) .. (421,49.67) -- cycle ; % for border 

%Straight Lines [id:da21895167441529628] 
\draw    (555.3,38.5) -- (555.3,60.5) ;
%Straight Lines [id:da05171594338709462] 
\draw    (566.3,38.5) -- (566.3,60.5) ;
%Straight Lines [id:da5929533034916652] 
\draw    (577.3,38.5) -- (577.3,60.5) ;
%Straight Lines [id:da3194926743970268] 
\draw    (519.3,39.5) -- (519.3,45.5) -- (519.3,61.5) ;
%Straight Lines [id:da6144658718918203] 
\draw    (530.3,39.5) -- (530.3,61.5) ;
%Straight Lines [id:da9837254813606936] 
\draw    (541.3,39.5) -- (541.3,61.5) ;
%Straight Lines [id:da07203808111268739] 
\draw    (555.3,97.5) -- (555.3,119.5) ;
%Straight Lines [id:da5200151069710692] 
\draw    (566.3,97.5) -- (566.3,119.5) ;
%Straight Lines [id:da23039368263975168] 
\draw    (577.3,97.5) -- (577.3,119.5) ;
%Straight Lines [id:da8433542543942477] 
\draw    (519.3,98.5) -- (519.3,120.5) ;
%Straight Lines [id:da01625367550554213] 
\draw    (530.3,98.5) -- (530.3,120.5) ;
%Straight Lines [id:da9156273262303221] 
\draw    (541.3,98.5) -- (541.3,120.5) ;
%Rounded Rect [id:dp5574304919227571] 
\path  [shading=_z8ru8t6a3,_mliwaxm36] (510,68.3) .. controls (510,64.27) and (513.27,61) .. (517.3,61) -- (579.87,61) .. controls (583.9,61) and (587.17,64.27) .. (587.17,68.3) -- (587.17,90.2) .. controls (587.17,94.23) and (583.9,97.5) .. (579.87,97.5) -- (517.3,97.5) .. controls (513.27,97.5) and (510,94.23) .. (510,90.2) -- cycle ; % for fading 
 \draw   (510,68.3) .. controls (510,64.27) and (513.27,61) .. (517.3,61) -- (579.87,61) .. controls (583.9,61) and (587.17,64.27) .. (587.17,68.3) -- (587.17,90.2) .. controls (587.17,94.23) and (583.9,97.5) .. (579.87,97.5) -- (517.3,97.5) .. controls (513.27,97.5) and (510,94.23) .. (510,90.2) -- cycle ; % for border 

%Rounded Rect [id:dp04609748383117718] 
\path  [shading=_obeetrhdr,_2rfviun41] (598,26.83) .. controls (598,23.06) and (601.06,20) .. (604.83,20) -- (625.33,20) .. controls (629.11,20) and (632.17,23.06) .. (632.17,26.83) -- (632.17,49.67) .. controls (632.17,53.44) and (629.11,56.5) .. (625.33,56.5) -- (604.83,56.5) .. controls (601.06,56.5) and (598,53.44) .. (598,49.67) -- cycle ; % for fading 
 \draw   (598,26.83) .. controls (598,23.06) and (601.06,20) .. (604.83,20) -- (625.33,20) .. controls (629.11,20) and (632.17,23.06) .. (632.17,26.83) -- (632.17,49.67) .. controls (632.17,53.44) and (629.11,56.5) .. (625.33,56.5) -- (604.83,56.5) .. controls (601.06,56.5) and (598,53.44) .. (598,49.67) -- cycle ; % for border 

%Straight Lines [id:da7788689907149768] 
\draw    (343.3,205) -- (343.3,227) ;
%Straight Lines [id:da9181579493720384] 
\draw    (354.17,204.5) -- (354.17,226.5) ;
%Straight Lines [id:da8623342423334714] 
\draw    (365.47,204.5) -- (365.47,226.5) ;
%Straight Lines [id:da6235029632962877] 
\draw    (378.3,263.5) -- (378.3,285.5) ;
%Straight Lines [id:da09609066712273684] 
\draw    (389.3,263.5) -- (389.3,285.5) ;
%Straight Lines [id:da8840230174980473] 
\draw    (400.3,263.5) -- (400.3,285.5) ;
%Straight Lines [id:da609332619989976] 
\draw    (342.3,264.5) -- (342.3,286.5) ;
%Straight Lines [id:da1462335734437481] 
\draw    (353.3,264.5) -- (353.3,286.5) ;
%Straight Lines [id:da014471484778139532] 
\draw    (364.3,264.5) -- (364.3,286.5) ;
%Rounded Rect [id:dp9972672218840412] 
\path  [shading=_l4spfq8qb,_yynmbc8tx] (333,234.3) .. controls (333,230.27) and (336.27,227) .. (340.3,227) -- (402.87,227) .. controls (406.9,227) and (410.17,230.27) .. (410.17,234.3) -- (410.17,256.2) .. controls (410.17,260.23) and (406.9,263.5) .. (402.87,263.5) -- (340.3,263.5) .. controls (336.27,263.5) and (333,260.23) .. (333,256.2) -- cycle ; % for fading 
 \draw   (333,234.3) .. controls (333,230.27) and (336.27,227) .. (340.3,227) -- (402.87,227) .. controls (406.9,227) and (410.17,230.27) .. (410.17,234.3) -- (410.17,256.2) .. controls (410.17,260.23) and (406.9,263.5) .. (402.87,263.5) -- (340.3,263.5) .. controls (336.27,263.5) and (333,260.23) .. (333,256.2) -- cycle ; % for border 

%Rounded Rect [id:dp3797044872001538] 
\path  [shading=_6jjqg977j,_9qrpsxl3c] (421,173.83) .. controls (421,170.06) and (424.06,167) .. (427.83,167) -- (448.33,167) .. controls (452.11,167) and (455.17,170.06) .. (455.17,173.83) -- (455.17,196.67) .. controls (455.17,200.44) and (452.11,203.5) .. (448.33,203.5) -- (427.83,203.5) .. controls (424.06,203.5) and (421,200.44) .. (421,196.67) -- cycle ; % for fading 
 \draw   (421,173.83) .. controls (421,170.06) and (424.06,167) .. (427.83,167) -- (448.33,167) .. controls (452.11,167) and (455.17,170.06) .. (455.17,173.83) -- (455.17,196.67) .. controls (455.17,200.44) and (452.11,203.5) .. (448.33,203.5) -- (427.83,203.5) .. controls (424.06,203.5) and (421,200.44) .. (421,196.67) -- cycle ; % for border 

%Straight Lines [id:da08115032268978717] 
\draw    (547.3,205.5) -- (547.3,227.5) ;
%Straight Lines [id:da9280396536296253] 
\draw    (558.3,205.5) -- (558.3,227.5) ;
%Straight Lines [id:da10858715768125504] 
\draw    (569.3,205.5) -- (569.3,227.5) ;
%Straight Lines [id:da29170631746992515] 
\draw    (511.3,206.5) -- (511.3,212.5) -- (511.3,228.5) ;
%Straight Lines [id:da6480386494387295] 
\draw    (522.3,206.5) -- (522.3,228.5) ;
%Straight Lines [id:da42649275645678464] 
\draw    (533.3,206.5) -- (533.3,228.5) ;
%Straight Lines [id:da9785072924204599] 
\draw    (547.3,264.5) -- (547.3,286.5) ;
%Straight Lines [id:da06984579267805768] 
\draw    (558.3,264.5) -- (558.3,286.5) ;
%Straight Lines [id:da10802998822067433] 
\draw    (569.3,264.5) -- (569.3,286.5) ;
%Straight Lines [id:da8498572985727785] 
\draw    (511.3,265.5) -- (511.3,287.5) ;
%Straight Lines [id:da3202467249249632] 
\draw    (522.3,265.5) -- (522.3,287.5) ;
%Straight Lines [id:da6032334086903439] 
\draw    (533.3,265.5) -- (533.3,287.5) ;
%Rounded Rect [id:dp33561833255757767] 
\path  [shading=_1wwwqyzj4,_jo7csovl5] (502,235.3) .. controls (502,231.27) and (505.27,228) .. (509.3,228) -- (571.87,228) .. controls (575.9,228) and (579.17,231.27) .. (579.17,235.3) -- (579.17,257.2) .. controls (579.17,261.23) and (575.9,264.5) .. (571.87,264.5) -- (509.3,264.5) .. controls (505.27,264.5) and (502,261.23) .. (502,257.2) -- cycle ; % for fading 
 \draw   (502,235.3) .. controls (502,231.27) and (505.27,228) .. (509.3,228) -- (571.87,228) .. controls (575.9,228) and (579.17,231.27) .. (579.17,235.3) -- (579.17,257.2) .. controls (579.17,261.23) and (575.9,264.5) .. (571.87,264.5) -- (509.3,264.5) .. controls (505.27,264.5) and (502,261.23) .. (502,257.2) -- cycle ; % for border 

%Rounded Rect [id:dp20245449464545529] 
\path  [shading=_abbgnyabn,_tilqy1y6h] (587,200.83) .. controls (587,197.06) and (590.06,194) .. (593.83,194) -- (614.33,194) .. controls (618.11,194) and (621.17,197.06) .. (621.17,200.83) -- (621.17,223.67) .. controls (621.17,227.44) and (618.11,230.5) .. (614.33,230.5) -- (593.83,230.5) .. controls (590.06,230.5) and (587,227.44) .. (587,223.67) -- cycle ; % for fading 
 \draw   (587,200.83) .. controls (587,197.06) and (590.06,194) .. (593.83,194) -- (614.33,194) .. controls (618.11,194) and (621.17,197.06) .. (621.17,200.83) -- (621.17,223.67) .. controls (621.17,227.44) and (618.11,230.5) .. (614.33,230.5) -- (593.83,230.5) .. controls (590.06,230.5) and (587,227.44) .. (587,223.67) -- cycle ; % for border 

%Straight Lines [id:da7104128159203854] 
\draw    (451.5,237.5) -- (438.17,250.83) ;
%Straight Lines [id:da12540103037348405] 
\draw    (377.3,205) -- (377.3,227) ;
%Straight Lines [id:da40042061359272396] 
\draw    (388.17,204.5) -- (388.17,226.5) ;
%Straight Lines [id:da873374192278933] 
\draw    (399.47,204.5) -- (399.47,226.5) ;
%Rounded Rect [id:dp5316537736341408] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (334,175.8) .. controls (334,171.77) and (337.27,168.5) .. (341.3,168.5) -- (403.87,168.5) .. controls (407.9,168.5) and (411.17,171.77) .. (411.17,175.8) -- (411.17,197.7) .. controls (411.17,201.73) and (407.9,205) .. (403.87,205) -- (341.3,205) .. controls (337.27,205) and (334,201.73) .. (334,197.7) -- cycle ;
%Rounded Rect [id:dp5652842658410236] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (333,293.8) .. controls (333,289.77) and (336.27,286.5) .. (340.3,286.5) -- (402.87,286.5) .. controls (406.9,286.5) and (410.17,289.77) .. (410.17,293.8) -- (410.17,315.7) .. controls (410.17,319.73) and (406.9,323) .. (402.87,323) -- (340.3,323) .. controls (336.27,323) and (333,319.73) .. (333,315.7) -- cycle ;
%Rounded Same Side Corner Rect [id:dp9643370998534325] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (99,330.17) .. controls (99,340.57) and (90.57,349) .. (80.17,349) -- (47.83,349) .. controls (37.43,349) and (29,340.57) .. (29,330.17) -- (29,309) .. controls (29,309) and (29,309) .. (29,309) -- (99,309) .. controls (99,309) and (99,309) .. (99,309) -- cycle ;
%Rounded Rect [id:dp32475938363028223] 
\path  [shading=_6niifhk0r,_xkxwprzqv] (26,257.3) .. controls (26,253.27) and (29.27,250) .. (33.3,250) -- (95.87,250) .. controls (99.9,250) and (103.17,253.27) .. (103.17,257.3) -- (103.17,279.2) .. controls (103.17,283.23) and (99.9,286.5) .. (95.87,286.5) -- (33.3,286.5) .. controls (29.27,286.5) and (26,283.23) .. (26,279.2) -- cycle ; % for fading 
 \draw   (26,257.3) .. controls (26,253.27) and (29.27,250) .. (33.3,250) -- (95.87,250) .. controls (99.9,250) and (103.17,253.27) .. (103.17,257.3) -- (103.17,279.2) .. controls (103.17,283.23) and (99.9,286.5) .. (95.87,286.5) -- (33.3,286.5) .. controls (29.27,286.5) and (26,283.23) .. (26,279.2) -- cycle ; % for border 

%Straight Lines [id:da6225636687916899] 
\draw    (70.3,286.5) -- (70.3,298.5) -- (70.3,308.5) ;
%Straight Lines [id:da29209497940395646] 
\draw    (81.3,286.5) -- (81.3,308.5) ;
%Straight Lines [id:da5081677391623844] 
\draw    (92.3,286.5) -- (92.3,308.5) ;
%Straight Lines [id:da9252890356444132] 
\draw    (34.3,287.5) -- (34.3,309.5) ;
%Straight Lines [id:da37205882204816443] 
\draw    (45.3,287.5) -- (45.3,309.5) ;
%Straight Lines [id:da4540228008150671] 
\draw    (56.3,287.5) -- (56.3,309.5) ;
%Straight Lines [id:da9267667511879177] 
\draw    (71.3,227.5) -- (71.3,249.5) ;
%Straight Lines [id:da6971190748492877] 
\draw    (82.3,227.5) -- (82.3,249.5) ;
%Straight Lines [id:da7807160255125778] 
\draw    (93.3,227.5) -- (93.3,249.5) ;
%Straight Lines [id:da37335701907961316] 
\draw    (35.3,228.5) -- (35.3,250.5) ;
%Straight Lines [id:da14365299358653916] 
\draw    (46.3,228.5) -- (46.3,250.5) ;
%Straight Lines [id:da20739654744270575] 
\draw    (57.3,228.5) -- (57.3,250.5) ;
%Rounded Same Side Corner Rect [id:dp6619370271605541] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (242,328.17) .. controls (242,338.57) and (233.57,347) .. (223.17,347) -- (190.83,347) .. controls (180.43,347) and (172,338.57) .. (172,328.17) -- (172,307) .. controls (172,307) and (172,307) .. (172,307) -- (242,307) .. controls (242,307) and (242,307) .. (242,307) -- cycle ;
%Straight Lines [id:da5687931379681458] 
\draw    (213.3,284.5) -- (213.3,296.5) -- (213.3,306.5) ;
%Straight Lines [id:da09102640684073582] 
\draw    (224.3,284.5) -- (224.3,306.5) ;
%Straight Lines [id:da7165696847148483] 
\draw    (235.3,284.5) -- (235.3,306.5) ;
%Straight Lines [id:da7618149218361205] 
\draw    (177.3,285.5) -- (177.3,307.5) ;
%Straight Lines [id:da31583403226131346] 
\draw    (188.3,285.5) -- (188.3,307.5) ;
%Straight Lines [id:da30751411645478155] 
\draw    (199.3,285.5) -- (199.3,307.5) ;
%Straight Lines [id:da13331358331070287] 
\draw    (214.3,225.5) -- (214.3,247.5) ;
%Straight Lines [id:da2085546931793214] 
\draw    (225.3,225.5) -- (225.3,247.5) ;
%Straight Lines [id:da6561703426669285] 
\draw    (236.3,225.5) -- (236.3,247.5) ;
%Straight Lines [id:da3132151344511659] 
\draw    (178.3,226.5) -- (178.3,248.5) ;
%Straight Lines [id:da4836780272086756] 
\draw    (189.3,226.5) -- (189.3,248.5) ;
%Straight Lines [id:da1471661064542058] 
\draw    (200.3,226.5) -- (200.3,248.5) ;
%Rounded Rect [id:dp37088488850863277] 
\path  [shading=_rs6bkcp0x,_ielajkj5j] (168,255.3) .. controls (168,251.27) and (171.27,248) .. (175.3,248) -- (237.87,248) .. controls (241.9,248) and (245.17,251.27) .. (245.17,255.3) -- (245.17,277.2) .. controls (245.17,281.23) and (241.9,284.5) .. (237.87,284.5) -- (175.3,284.5) .. controls (171.27,284.5) and (168,281.23) .. (168,277.2) -- cycle ; % for fading 
 \draw   (168,255.3) .. controls (168,251.27) and (171.27,248) .. (175.3,248) -- (237.87,248) .. controls (241.9,248) and (245.17,251.27) .. (245.17,255.3) -- (245.17,277.2) .. controls (245.17,281.23) and (241.9,284.5) .. (237.87,284.5) -- (175.3,284.5) .. controls (171.27,284.5) and (168,281.23) .. (168,277.2) -- cycle ; % for border 

%Rounded Rect [id:dp8610851319864588] 
\path  [shading=_c7kx76mn0,_6yffb1dfp] (108,216.83) .. controls (108,213.06) and (111.06,210) .. (114.83,210) -- (135.33,210) .. controls (139.11,210) and (142.17,213.06) .. (142.17,216.83) -- (142.17,239.67) .. controls (142.17,243.44) and (139.11,246.5) .. (135.33,246.5) -- (114.83,246.5) .. controls (111.06,246.5) and (108,243.44) .. (108,239.67) -- cycle ; % for fading 
 \draw   (108,216.83) .. controls (108,213.06) and (111.06,210) .. (114.83,210) -- (135.33,210) .. controls (139.11,210) and (142.17,213.06) .. (142.17,216.83) -- (142.17,239.67) .. controls (142.17,243.44) and (139.11,246.5) .. (135.33,246.5) -- (114.83,246.5) .. controls (111.06,246.5) and (108,243.44) .. (108,239.67) -- cycle ; % for border 

%Rounded Rect [id:dp3573010033595394] 
\path  [shading=_46b8evf4d,_l6w2c43t9] (251,216.83) .. controls (251,213.06) and (254.06,210) .. (257.83,210) -- (278.33,210) .. controls (282.11,210) and (285.17,213.06) .. (285.17,216.83) -- (285.17,239.67) .. controls (285.17,243.44) and (282.11,246.5) .. (278.33,246.5) -- (257.83,246.5) .. controls (254.06,246.5) and (251,243.44) .. (251,239.67) -- cycle ; % for fading 
 \draw   (251,216.83) .. controls (251,213.06) and (254.06,210) .. (257.83,210) -- (278.33,210) .. controls (282.11,210) and (285.17,213.06) .. (285.17,216.83) -- (285.17,239.67) .. controls (285.17,243.44) and (282.11,246.5) .. (278.33,246.5) -- (257.83,246.5) .. controls (254.06,246.5) and (251,243.44) .. (251,239.67) -- cycle ; % for border 

%Straight Lines [id:da7761015484533037] 
\draw    (375.3,322.5) -- (375.3,344.5) ;
%Straight Lines [id:da032531317562572215] 
\draw    (386.3,322.5) -- (386.3,344.5) ;
%Straight Lines [id:da658348188163301] 
\draw    (397.3,322.5) -- (397.3,344.5) ;
%Straight Lines [id:da9730237215315307] 
\draw    (339.3,323.5) -- (339.3,345.5) ;
%Straight Lines [id:da4343646674238991] 
\draw    (350.3,323.5) -- (350.3,345.5) ;
%Straight Lines [id:da8902871525294253] 
\draw    (361.3,323.5) -- (361.3,345.5) ;
%Straight Lines [id:da44343458907518696] 
\draw    (379.3,145.5) -- (379.3,167.5) ;
%Straight Lines [id:da27976779092939996] 
\draw    (390.3,145.5) -- (390.3,167.5) ;
%Straight Lines [id:da26345175004544386] 
\draw    (401.3,145.5) -- (401.3,167.5) ;
%Straight Lines [id:da12525447936537026] 
\draw    (343.3,146.5) -- (343.3,168.5) ;
%Straight Lines [id:da16319254868486788] 
\draw    (354.3,146.5) -- (354.3,168.5) ;
%Straight Lines [id:da008490390194381026] 
\draw    (365.3,146.5) -- (365.3,168.5) ;

% Text Node
\draw (39.7,99.4) node [anchor=north west][inner sep=0.75pt]    {$X^{k}$};
% Text Node
\draw (63,45.4) node [anchor=north west][inner sep=0.75pt]    {$U$};
% Text Node
\draw (60,155.4) node [anchor=north west][inner sep=0.75pt]    {$U$};
% Text Node
\draw (131,22.4) node [anchor=north west][inner sep=0.75pt]    {$U$};
% Text Node
\draw (178,115.4) node [anchor=north west][inner sep=0.75pt]    {$V\sim Haar$};
% Text Node
\draw (252,50.4) node [anchor=north west][inner sep=0.75pt]    {$U$};
% Text Node
\draw (8,15.4) node [anchor=north west][inner sep=0.75pt]    {$a)$};
% Text Node
\draw (123,106.4) node [anchor=north west][inner sep=0.75pt]    {$\approx _{\mathsf{poly}}$};
% Text Node
\draw (372,85.4) node [anchor=north west][inner sep=0.75pt]    {$U$};
% Text Node
\draw (431,30.4) node [anchor=north west][inner sep=0.75pt]    {$U$};
% Text Node
\draw (447,69.4) node [anchor=north west][inner sep=0.75pt]    {$\approx _{\lambda /\log( \lambda )}$};
% Text Node
\draw (308,16.4) node [anchor=north west][inner sep=0.75pt]    {$b)$};
% Text Node
\draw (517,72.4) node [anchor=north west][inner sep=0.75pt]    {$V\sim Haar$};
% Text Node
\draw (608,30.4) node [anchor=north west][inner sep=0.75pt]    {$U$};
% Text Node
\draw (308,171.4) node [anchor=north west][inner sep=0.75pt]    {$c)$};
% Text Node
\draw (358,237.4) node [anchor=north west][inner sep=0.75pt]    {$U^{\otimes t}$};
% Text Node
\draw (431,177.4) node [anchor=north west][inner sep=0.75pt]    {$U$};
% Text Node
\draw (440,239.4) node [anchor=north west][inner sep=0.75pt]    {$\approx _{O( \lambda )}$};
% Text Node
\draw (509,240.4) node [anchor=north west][inner sep=0.75pt]    {$V\sim Haar$};
% Text Node
\draw (597,204.4) node [anchor=north west][inner sep=0.75pt]    {$U$};
% Text Node
\draw (351.7,36.4) node [anchor=north west][inner sep=0.75pt]    {$Z^{k}$};
% Text Node
\draw (5,229.4) node [anchor=north west][inner sep=0.75pt]    {$d)$};
% Text Node
\draw (37,321.4) node [anchor=north west][inner sep=0.75pt]    {$|k||w||0\rangle $};
% Text Node
\draw (55,260.4) node [anchor=north west][inner sep=0.75pt]    {$U$};
% Text Node
\draw (122,279.4) node [anchor=north west][inner sep=0.75pt]    {$\approx _{\mathsf{poly}}$};
% Text Node
\draw (196,318.4) node [anchor=north west][inner sep=0.75pt]    {$|0\rangle $};
% Text Node
\draw (174,260.4) node [anchor=north west][inner sep=0.75pt]    {$V_{w} \sim Haar$};
% Text Node
\draw (118,220.4) node [anchor=north west][inner sep=0.75pt]    {$U$};
% Text Node
\draw (261,220.4) node [anchor=north west][inner sep=0.75pt]    {$U$};
% Text Node
\draw (364,179.4) node [anchor=north west][inner sep=0.75pt]    {$B_{k}$};
% Text Node
\draw (363,298.4) node [anchor=north west][inner sep=0.75pt]    {$A_{k}$};


\end{tikzpicture}


==> figures/stretch_pru.tikz <==
% Gradient Info
  
\tikzset {_5dwqkggzk/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_h2be5j9u5}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_mkikq85tq/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_0gyz8oqgn}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_2gy9tfblm/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_sjm4rdmj1}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_9lcmkx200/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_pqi5ezx6e}{150bp}{rgb(0bp)=(1,1,0);
rgb(37.5bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0.5);
rgb(100bp)=(0,0.5,0.5)}

% Gradient Info
  
\tikzset {_ts4nah5ts/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_tkwn3zlhb}{150bp}{rgb(0bp)=(0,0.5,0);
rgb(37.5bp)=(0,0.5,0);
rgb(37.75bp)=(0,0.5,0);
rgb(50bp)=(1,1,0);
rgb(62.5bp)=(0,0.5,0);
rgb(100bp)=(0,0.5,0)}

% Gradient Info
  
\tikzset {_765fektuq/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_5s2douspr}{150bp}{rgb(0bp)=(1,0,0);
rgb(37.5bp)=(1,0,0);
rgb(50bp)=(1,1,0);
rgb(62.5bp)=(1,0,0);
rgb(100bp)=(1,0,0)}

% Gradient Info
  
\tikzset {_9jygudvdo/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_q9hv92qr9}{150bp}{rgb(0bp)=(0,1,0);
rgb(37.5bp)=(0,1,0);
rgb(50bp)=(1,0,0);
rgb(62.5bp)=(1,1,0);
rgb(100bp)=(1,1,0)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,383); %set diagram left start at 0, and has height of 383

%Rounded Rect [id:dp8751850212224944] 
\path  [shading=_h2be5j9u5,_5dwqkggzk] (185,309.3) .. controls (185,305.27) and (188.27,302) .. (192.3,302) -- (254.87,302) .. controls (258.9,302) and (262.17,305.27) .. (262.17,309.3) -- (262.17,331.2) .. controls (262.17,335.23) and (258.9,338.5) .. (254.87,338.5) -- (192.3,338.5) .. controls (188.27,338.5) and (185,335.23) .. (185,331.2) -- cycle ; % for fading 
 \draw   (185,309.3) .. controls (185,305.27) and (188.27,302) .. (192.3,302) -- (254.87,302) .. controls (258.9,302) and (262.17,305.27) .. (262.17,309.3) -- (262.17,331.2) .. controls (262.17,335.23) and (258.9,338.5) .. (254.87,338.5) -- (192.3,338.5) .. controls (188.27,338.5) and (185,335.23) .. (185,331.2) -- cycle ; % for border 

%Rounded Rect [id:dp20252234040663797] 
\path  [shading=_0gyz8oqgn,_mkikq85tq] (184,199.3) .. controls (184,195.27) and (187.27,192) .. (191.3,192) -- (253.87,192) .. controls (257.9,192) and (261.17,195.27) .. (261.17,199.3) -- (261.17,221.2) .. controls (261.17,225.23) and (257.9,228.5) .. (253.87,228.5) -- (191.3,228.5) .. controls (187.27,228.5) and (184,225.23) .. (184,221.2) -- cycle ; % for fading 
 \draw   (184,199.3) .. controls (184,195.27) and (187.27,192) .. (191.3,192) -- (253.87,192) .. controls (257.9,192) and (261.17,195.27) .. (261.17,199.3) -- (261.17,221.2) .. controls (261.17,225.23) and (257.9,228.5) .. (253.87,228.5) -- (191.3,228.5) .. controls (187.27,228.5) and (184,225.23) .. (184,221.2) -- cycle ; % for border 

%Rounded Rect [id:dp018541986896849938] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (185,256.7) .. controls (185,253.55) and (187.55,251) .. (190.7,251) -- (214.47,251) .. controls (217.61,251) and (220.17,253.55) .. (220.17,256.7) -- (220.17,273.8) .. controls (220.17,276.95) and (217.61,279.5) .. (214.47,279.5) -- (190.7,279.5) .. controls (187.55,279.5) and (185,276.95) .. (185,273.8) -- cycle ;

%Straight Lines [id:da7016788981244896] 
\draw    (192.3,280) -- (192.3,302) ;
%Straight Lines [id:da182580294128717] 
\draw    (203.17,279.5) -- (203.17,301.5) ;
%Straight Lines [id:da7664836124182562] 
\draw    (214.47,279.5) -- (214.47,301.5) ;
%Straight Lines [id:da02902905521666521] 
\draw    (227.17,228.5) -- (227.17,301.5) ;
%Straight Lines [id:da6945554023062986] 
\draw    (192.3,229) -- (192.3,251) ;
%Straight Lines [id:da29518565301902855] 
\draw    (203.17,228.5) -- (203.17,250.5) ;
%Straight Lines [id:da672853486688613] 
\draw    (214.47,228.5) -- (214.47,250.5) ;
%Straight Lines [id:da09886571446819492] 
\draw    (239.17,228.5) -- (239.17,301.5) ;
%Straight Lines [id:da5078342877289419] 
\draw    (251.87,228.5) -- (251.87,301.5) ;
%Rounded Rect [id:dp630471550997553] 
\path  [shading=_sjm4rdmj1,_2gy9tfblm] (224,140.3) .. controls (224,136.27) and (227.27,133) .. (231.3,133) -- (293.87,133) .. controls (297.9,133) and (301.17,136.27) .. (301.17,140.3) -- (301.17,162.2) .. controls (301.17,166.23) and (297.9,169.5) .. (293.87,169.5) -- (231.3,169.5) .. controls (227.27,169.5) and (224,166.23) .. (224,162.2) -- cycle ; % for fading 
 \draw   (224,140.3) .. controls (224,136.27) and (227.27,133) .. (231.3,133) -- (293.87,133) .. controls (297.9,133) and (301.17,136.27) .. (301.17,140.3) -- (301.17,162.2) .. controls (301.17,166.23) and (297.9,169.5) .. (293.87,169.5) -- (231.3,169.5) .. controls (227.27,169.5) and (224,166.23) .. (224,162.2) -- cycle ; % for border 

%Rounded Rect [id:dp34259171146616096] 
\path  [shading=_pqi5ezx6e,_9lcmkx200] (223,30.3) .. controls (223,26.27) and (226.27,23) .. (230.3,23) -- (292.87,23) .. controls (296.9,23) and (300.17,26.27) .. (300.17,30.3) -- (300.17,52.2) .. controls (300.17,56.23) and (296.9,59.5) .. (292.87,59.5) -- (230.3,59.5) .. controls (226.27,59.5) and (223,56.23) .. (223,52.2) -- cycle ; % for fading 
 \draw   (223,30.3) .. controls (223,26.27) and (226.27,23) .. (230.3,23) -- (292.87,23) .. controls (296.9,23) and (300.17,26.27) .. (300.17,30.3) -- (300.17,52.2) .. controls (300.17,56.23) and (296.9,59.5) .. (292.87,59.5) -- (230.3,59.5) .. controls (226.27,59.5) and (223,56.23) .. (223,52.2) -- cycle ; % for border 

%Rounded Rect [id:dp4213604142644757] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (224,87.7) .. controls (224,84.55) and (226.55,82) .. (229.7,82) -- (253.47,82) .. controls (256.61,82) and (259.17,84.55) .. (259.17,87.7) -- (259.17,104.8) .. controls (259.17,107.95) and (256.61,110.5) .. (253.47,110.5) -- (229.7,110.5) .. controls (226.55,110.5) and (224,107.95) .. (224,104.8) -- cycle ;

%Straight Lines [id:da4985118036420958] 
\draw    (231.3,111) -- (231.3,133) ;
%Straight Lines [id:da5550084260194107] 
\draw    (242.17,110.5) -- (242.17,132.5) ;
%Straight Lines [id:da16842256432647462] 
\draw    (253.47,110.5) -- (253.47,132.5) ;
%Straight Lines [id:da48575995912815206] 
\draw    (266.17,59.5) -- (266.17,132.5) ;
%Straight Lines [id:da44521472328132994] 
\draw    (231.3,60) -- (231.3,82) ;
%Straight Lines [id:da33827693976233675] 
\draw    (242.17,59.5) -- (242.17,81.5) ;
%Straight Lines [id:da6747321304974616] 
\draw    (253.47,59.5) -- (253.47,81.5) ;
%Straight Lines [id:da4686324504553392] 
\draw    (278.17,59.5) -- (278.17,132.5) ;
%Straight Lines [id:da6373483974025632] 
\draw    (290.87,59.5) -- (290.87,132.5) ;
%Straight Lines [id:da09681453089391878] 
\draw    (232.3,169.5) -- (232.3,191.5) ;
%Straight Lines [id:da5875984256375084] 
\draw    (243.3,169.5) -- (243.3,191.5) ;
%Straight Lines [id:da4617803001715177] 
\draw    (254.3,169.5) -- (254.3,191.5) ;
%Straight Lines [id:da30321096368962697] 
\draw    (195.3,170.5) -- (195.3,192.5) ;
%Straight Lines [id:da8996331652353189] 
\draw    (206.3,169.5) -- (206.3,191.5) ;
%Straight Lines [id:da6970085259988943] 
\draw    (217.3,169.5) -- (217.3,191.5) ;
%Straight Lines [id:da8419408278514485] 
\draw    (271.3,169.5) -- (271.3,191.5) ;
%Straight Lines [id:da48352134728255436] 
\draw    (282.3,169.5) -- (282.3,191.5) ;
%Straight Lines [id:da2106630416435603] 
\draw    (293.3,169.5) -- (293.3,191.5) ;
%Rounded Rect [id:dp03196407268690582] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (24,309.3) .. controls (24,305.27) and (27.27,302) .. (31.3,302) -- (93.87,302) .. controls (97.9,302) and (101.17,305.27) .. (101.17,309.3) -- (101.17,331.2) .. controls (101.17,335.23) and (97.9,338.5) .. (93.87,338.5) -- (31.3,338.5) .. controls (27.27,338.5) and (24,335.23) .. (24,331.2) -- cycle ;
%Rounded Rect [id:dp9602275769173919] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23,199.3) .. controls (23,195.27) and (26.27,192) .. (30.3,192) -- (92.87,192) .. controls (96.9,192) and (100.17,195.27) .. (100.17,199.3) -- (100.17,221.2) .. controls (100.17,225.23) and (96.9,228.5) .. (92.87,228.5) -- (30.3,228.5) .. controls (26.27,228.5) and (23,225.23) .. (23,221.2) -- cycle ;
%Rounded Rect [id:dp5419941553735311] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (24,256.7) .. controls (24,253.55) and (26.55,251) .. (29.7,251) -- (53.47,251) .. controls (56.61,251) and (59.17,253.55) .. (59.17,256.7) -- (59.17,273.8) .. controls (59.17,276.95) and (56.61,279.5) .. (53.47,279.5) -- (29.7,279.5) .. controls (26.55,279.5) and (24,276.95) .. (24,273.8) -- cycle ;

%Straight Lines [id:da9879073716072199] 
\draw    (31.3,280) -- (31.3,302) ;
%Straight Lines [id:da6817745509249583] 
\draw    (42.17,279.5) -- (42.17,301.5) ;
%Straight Lines [id:da8932476922100343] 
\draw    (53.47,279.5) -- (53.47,301.5) ;
%Straight Lines [id:da7278680043636345] 
\draw    (66.17,228.5) -- (66.17,301.5) ;
%Straight Lines [id:da602381769270822] 
\draw    (31.3,229) -- (31.3,251) ;
%Straight Lines [id:da2717727372518841] 
\draw    (42.17,228.5) -- (42.17,250.5) ;
%Straight Lines [id:da12319085535111118] 
\draw    (53.47,228.5) -- (53.47,250.5) ;
%Straight Lines [id:da9072809614551456] 
\draw    (78.17,228.5) -- (78.17,301.5) ;
%Straight Lines [id:da7442249016990204] 
\draw    (90.87,228.5) -- (90.87,301.5) ;
%Rounded Rect [id:dp9849398123442468] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (63,140.3) .. controls (63,136.27) and (66.27,133) .. (70.3,133) -- (132.87,133) .. controls (136.9,133) and (140.17,136.27) .. (140.17,140.3) -- (140.17,162.2) .. controls (140.17,166.23) and (136.9,169.5) .. (132.87,169.5) -- (70.3,169.5) .. controls (66.27,169.5) and (63,166.23) .. (63,162.2) -- cycle ;
%Rounded Rect [id:dp3624203860055447] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (62,30.3) .. controls (62,26.27) and (65.27,23) .. (69.3,23) -- (131.87,23) .. controls (135.9,23) and (139.17,26.27) .. (139.17,30.3) -- (139.17,52.2) .. controls (139.17,56.23) and (135.9,59.5) .. (131.87,59.5) -- (69.3,59.5) .. controls (65.27,59.5) and (62,56.23) .. (62,52.2) -- cycle ;
%Rounded Rect [id:dp9814732299134156] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (63,87.7) .. controls (63,84.55) and (65.55,82) .. (68.7,82) -- (92.47,82) .. controls (95.61,82) and (98.17,84.55) .. (98.17,87.7) -- (98.17,104.8) .. controls (98.17,107.95) and (95.61,110.5) .. (92.47,110.5) -- (68.7,110.5) .. controls (65.55,110.5) and (63,107.95) .. (63,104.8) -- cycle ;

%Straight Lines [id:da6110105946724633] 
\draw    (70.3,111) -- (70.3,133) ;
%Straight Lines [id:da800490207247249] 
\draw    (81.17,110.5) -- (81.17,132.5) ;
%Straight Lines [id:da2913050011558318] 
\draw    (92.47,110.5) -- (92.47,132.5) ;
%Straight Lines [id:da044044797255556434] 
\draw    (105.17,59.5) -- (105.17,132.5) ;
%Straight Lines [id:da4584902141154781] 
\draw    (70.3,60) -- (70.3,82) ;
%Straight Lines [id:da8815978510241357] 
\draw    (81.17,59.5) -- (81.17,81.5) ;
%Straight Lines [id:da2599847774964714] 
\draw    (92.47,59.5) -- (92.47,81.5) ;
%Straight Lines [id:da6028448489941011] 
\draw    (117.17,59.5) -- (117.17,132.5) ;
%Straight Lines [id:da949884540630789] 
\draw    (129.87,59.5) -- (129.87,132.5) ;
%Straight Lines [id:da01527344119053975] 
\draw    (71.3,169.5) -- (71.3,191.5) ;
%Straight Lines [id:da36226550000614843] 
\draw    (82.3,169.5) -- (82.3,191.5) ;
%Straight Lines [id:da6912113746940913] 
\draw    (93.3,169.5) -- (93.3,191.5) ;
%Straight Lines [id:da5622532443813718] 
\draw    (35.3,170.5) -- (35.3,192.5) ;
%Straight Lines [id:da5951990013307246] 
\draw    (46.3,170.5) -- (46.3,192.5) ;
%Straight Lines [id:da9709255857265576] 
\draw    (57.3,170.5) -- (57.3,192.5) ;
%Straight Lines [id:da22917703361910635] 
\draw    (110.3,169.5) -- (110.3,191.5) ;
%Straight Lines [id:da5815919368289125] 
\draw    (121.3,169.5) -- (121.3,191.5) ;
%Straight Lines [id:da8866290942983684] 
\draw    (132.3,169.5) -- (132.3,191.5) ;
%Rounded Rect [id:dp7775926874802527] 
\path  [shading=_tkwn3zlhb,_ts4nah5ts] (352,206.3) .. controls (352,202.27) and (355.27,199) .. (359.3,199) -- (421.87,199) .. controls (425.9,199) and (429.17,202.27) .. (429.17,206.3) -- (429.17,228.2) .. controls (429.17,232.23) and (425.9,235.5) .. (421.87,235.5) -- (359.3,235.5) .. controls (355.27,235.5) and (352,232.23) .. (352,228.2) -- cycle ; % for fading 
 \draw   (352,206.3) .. controls (352,202.27) and (355.27,199) .. (359.3,199) -- (421.87,199) .. controls (425.9,199) and (429.17,202.27) .. (429.17,206.3) -- (429.17,228.2) .. controls (429.17,232.23) and (425.9,235.5) .. (421.87,235.5) -- (359.3,235.5) .. controls (355.27,235.5) and (352,232.23) .. (352,228.2) -- cycle ; % for border 

%Rounded Rect [id:dp15152782451501812] 
\path  [shading=_5s2douspr,_765fektuq] (387,147.3) .. controls (387,143.27) and (390.27,140) .. (394.3,140) -- (456.87,140) .. controls (460.9,140) and (464.17,143.27) .. (464.17,147.3) -- (464.17,169.2) .. controls (464.17,173.23) and (460.9,176.5) .. (456.87,176.5) -- (394.3,176.5) .. controls (390.27,176.5) and (387,173.23) .. (387,169.2) -- cycle ; % for fading 
 \draw   (387,147.3) .. controls (387,143.27) and (390.27,140) .. (394.3,140) -- (456.87,140) .. controls (460.9,140) and (464.17,143.27) .. (464.17,147.3) -- (464.17,169.2) .. controls (464.17,173.23) and (460.9,176.5) .. (456.87,176.5) -- (394.3,176.5) .. controls (390.27,176.5) and (387,173.23) .. (387,169.2) -- cycle ; % for border 

%Straight Lines [id:da42791048389920394] 
\draw    (395.3,176.5) -- (395.3,198.5) ;
%Straight Lines [id:da5909978333233509] 
\draw    (406.3,176.5) -- (406.3,198.5) ;
%Straight Lines [id:da10834292062876183] 
\draw    (417.3,176.5) -- (417.3,198.5) ;
%Straight Lines [id:da30459298294055914] 
\draw    (358.3,176.5) -- (358.3,198.5) ;
%Straight Lines [id:da7257744516919937] 
\draw    (369.3,176.5) -- (369.3,198.5) ;
%Straight Lines [id:da795597876221868] 
\draw    (380.3,176.5) -- (380.3,198.5) ;
%Straight Lines [id:da4481748839901408] 
\draw    (434.3,176.5) -- (434.3,198.5) ;
%Straight Lines [id:da8665197464666069] 
\draw    (445.3,176.5) -- (445.3,198.5) ;
%Straight Lines [id:da2446354938268751] 
\draw    (456.3,176.5) -- (456.3,198.5) ;
%Rounded Rect [id:dp8314642036076224] 
\path  [shading=_q9hv92qr9,_9jygudvdo] (517.17,175.3) .. controls (517.17,171.27) and (520.44,168) .. (524.47,168) -- (629.87,168) .. controls (633.9,168) and (637.17,171.27) .. (637.17,175.3) -- (637.17,197.2) .. controls (637.17,201.23) and (633.9,204.5) .. (629.87,204.5) -- (524.47,204.5) .. controls (520.44,204.5) and (517.17,201.23) .. (517.17,197.2) -- cycle ; % for fading 
 \draw   (517.17,175.3) .. controls (517.17,171.27) and (520.44,168) .. (524.47,168) -- (629.87,168) .. controls (633.9,168) and (637.17,171.27) .. (637.17,175.3) -- (637.17,197.2) .. controls (637.17,201.23) and (633.9,204.5) .. (629.87,204.5) -- (524.47,204.5) .. controls (520.44,204.5) and (517.17,201.23) .. (517.17,197.2) -- cycle ; % for border 

%Straight Lines [id:da7477637366302486] 
\draw    (564.3,204.5) -- (564.3,226.5) ;
%Straight Lines [id:da8335885569051515] 
\draw    (575.3,204.5) -- (575.3,226.5) ;
%Straight Lines [id:da4481083736255955] 
\draw    (586.3,204.5) -- (586.3,226.5) ;
%Straight Lines [id:da9940237250958953] 
\draw    (527.3,204.5) -- (527.3,226.5) ;
%Straight Lines [id:da0892452886216738] 
\draw    (538.3,204.5) -- (538.3,226.5) ;
%Straight Lines [id:da7238443609532972] 
\draw    (549.3,204.5) -- (549.3,226.5) ;
%Straight Lines [id:da8746107014202512] 
\draw    (603.3,204.5) -- (603.3,226.5) ;
%Straight Lines [id:da7934075729397837] 
\draw    (614.3,204.5) -- (614.3,226.5) ;
%Straight Lines [id:da24842478000378931] 
\draw    (625.3,204.5) -- (625.3,226.5) ;
%Straight Lines [id:da7114370685879997] 
\draw    (563.3,146.5) -- (563.3,168.5) ;
%Straight Lines [id:da8800274390133732] 
\draw    (574.3,146.5) -- (574.3,168.5) ;
%Straight Lines [id:da7453612170444702] 
\draw    (585.3,146.5) -- (585.3,168.5) ;
%Straight Lines [id:da15827441662128583] 
\draw    (526.3,146.5) -- (526.3,168.5) ;
%Straight Lines [id:da48330103485177256] 
\draw    (537.3,146.5) -- (537.3,168.5) ;
%Straight Lines [id:da2273710311481879] 
\draw    (548.3,146.5) -- (548.3,168.5) ;
%Straight Lines [id:da810452210646989] 
\draw    (602.3,146.5) -- (602.3,168.5) ;
%Straight Lines [id:da017571944434141562] 
\draw    (613.3,146.5) -- (613.3,168.5) ;
%Straight Lines [id:da303621263629378] 
\draw    (624.3,146.5) -- (624.3,168.5) ;
%Straight Lines [id:da8513819800100313] 
\draw    (68.3,337.5) -- (68.3,359.5) ;
%Straight Lines [id:da19323486346507435] 
\draw    (79.3,337.5) -- (79.3,359.5) ;
%Straight Lines [id:da5302249425210164] 
\draw    (90.3,337.5) -- (90.3,359.5) ;
%Straight Lines [id:da8694984634560056] 
\draw    (32.3,338.5) -- (32.3,360.5) ;
%Straight Lines [id:da14925405374169265] 
\draw    (43.3,338.5) -- (43.3,354.5) -- (43.3,360.5) ;
%Straight Lines [id:da977578675256327] 
\draw    (54.3,338.5) -- (54.3,360.5) ;
%Straight Lines [id:da23605470145459717] 
\draw    (107.3,0.67) -- (107.3,22.67) ;
%Straight Lines [id:da6539755449241409] 
\draw    (118.3,0.67) -- (118.3,22.67) ;
%Straight Lines [id:da7411168852943026] 
\draw    (129.3,0.67) -- (129.3,22.67) ;
%Straight Lines [id:da631283963299305] 
\draw    (71.3,1.67) -- (71.3,23.67) ;
%Straight Lines [id:da10909519920246546] 
\draw    (82.3,1.67) -- (82.3,17.67) -- (82.3,23.67) ;
%Straight Lines [id:da6758260297833169] 
\draw    (93.3,1.67) -- (93.3,23.67) ;
%Straight Lines [id:da932318582307001] 
\draw    (229.3,337.67) -- (229.3,359.67) ;
%Straight Lines [id:da7244066682756951] 
\draw    (240.3,337.67) -- (240.3,350.5) -- (240.3,359.67) ;
%Straight Lines [id:da17634225603602893] 
\draw    (251.3,337.67) -- (251.3,359.67) ;
%Straight Lines [id:da28557608027153214] 
\draw    (193.3,338.67) -- (193.3,360.67) ;
%Straight Lines [id:da16578506114477454] 
\draw    (204.3,338.67) -- (204.3,354.67) -- (204.3,360.67) ;
%Straight Lines [id:da6252736014184617] 
\draw    (215.3,338.67) -- (215.3,360.67) ;
%Straight Lines [id:da5511219335456442] 
\draw    (268.3,0.67) -- (268.3,22.67) ;
%Straight Lines [id:da3977478067562811] 
\draw    (279.3,0.67) -- (279.3,13.5) -- (279.3,22.67) ;
%Straight Lines [id:da6823641004075864] 
\draw    (290.3,0.67) -- (290.3,22.67) ;
%Straight Lines [id:da21535503314031001] 
\draw    (232.3,1.67) -- (232.3,23.67) ;
%Straight Lines [id:da5077666167409292] 
\draw    (243.3,1.67) -- (243.3,17.67) -- (243.3,23.67) ;
%Straight Lines [id:da3038053262731615] 
\draw    (254.3,1.67) -- (254.3,23.67) ;
%Straight Lines [id:da5465370789564081] 
\draw    (396.3,234.67) -- (396.3,256.67) ;
%Straight Lines [id:da9566005074026808] 
\draw    (407.3,234.67) -- (407.3,247.5) -- (407.3,256.67) ;
%Straight Lines [id:da09178587706928854] 
\draw    (418.3,234.67) -- (418.3,256.67) ;
%Straight Lines [id:da15495652003627514] 
\draw    (360.3,235.67) -- (360.3,257.67) ;
%Straight Lines [id:da7713879298595677] 
\draw    (371.3,235.67) -- (371.3,251.67) -- (371.3,257.67) ;
%Straight Lines [id:da11423463591583805] 
\draw    (382.3,235.67) -- (382.3,257.67) ;
%Straight Lines [id:da024732036587206574] 
\draw    (431.3,117.67) -- (431.3,139.67) ;
%Straight Lines [id:da21438412601695322] 
\draw    (442.3,117.67) -- (442.3,130.5) -- (442.3,139.67) ;
%Straight Lines [id:da5705403662706439] 
\draw    (453.3,117.67) -- (453.3,139.67) ;
%Straight Lines [id:da05360266195538188] 
\draw    (395.3,118.67) -- (395.3,140.67) ;
%Straight Lines [id:da00909746306425152] 
\draw    (406.3,118.67) -- (406.3,134.67) -- (406.3,140.67) ;
%Straight Lines [id:da16834846348087618] 
\draw    (417.3,118.67) -- (417.3,140.67) ;

% Text Node
\draw (189.7,256.4) node [anchor=north west][inner sep=0.75pt]    {$X^{k_{1}}$};
% Text Node
\draw (228.7,87.4) node [anchor=north west][inner sep=0.75pt]    {$X^{k_{2}}$};
% Text Node
\draw (67.7,87.4) node [anchor=north west][inner sep=0.75pt]    {$X^{k_{2}}$};
% Text Node
\draw (28.7,256.4) node [anchor=north west][inner sep=0.75pt]    {$X^{k_{1}}$};
% Text Node
\draw (230,33.4) node [anchor=north west][inner sep=0.75pt]    {$U\sim Haar$};
% Text Node
\draw (230,143.7) node [anchor=north west][inner sep=0.75pt]    {$U\sim Haar$};
% Text Node
\draw (191,202.4) node [anchor=north west][inner sep=0.75pt]    {$U\sim Haar$};
% Text Node
\draw (192,311.7) node [anchor=north west][inner sep=0.75pt]    {$U\sim Haar$};
% Text Node
\draw (354,208.7) node [anchor=north west][inner sep=0.75pt]    {$U_{1} \sim Haar$};
% Text Node
\draw (390,150.7) node [anchor=north west][inner sep=0.75pt]    {$U_{2} \sim Haar$};
% Text Node
\draw (544,178.7) node [anchor=north west][inner sep=0.75pt]    {$U'\sim Haar$};
% Text Node
\draw (152,169.4) node [anchor=north west][inner sep=0.75pt]    {$\approx $};
% Text Node
\draw (314,171.4) node [anchor=north west][inner sep=0.75pt]    {$\approx $};
% Text Node
\draw (479,176.4) node [anchor=north west][inner sep=0.75pt]    {$\approx $};
% Text Node
\draw (43,312.4) node [anchor=north west][inner sep=0.75pt]    {$\mathsf{PRU}_{\ }{}_{k}$};
% Text Node
\draw (41,201.4) node [anchor=north west][inner sep=0.75pt]    {$\mathsf{PRU}_{\ }{}_{k}$};
% Text Node
\draw (82,143.4) node [anchor=north west][inner sep=0.75pt]    {$\mathsf{PRU}_{\ }{}_{k}$};
% Text Node
\draw (81,33.4) node [anchor=north west][inner sep=0.75pt]    {$\mathsf{PRU}_{\ }{}_{k}$};


\end{tikzpicture}

